BayesDAG: Gradient-Based Posterior Inference for Causal Discovery

Bayesian causal discovery aims to infer the posterior distribution over causal models from observed data, quantifying epistemic uncertainty and benefiting downstream tasks. However, computational challenges arise due to joint inference over combinatorial space of Directed Acyclic Graphs (DAGs) and nonlinear functions. Despite recent progress towards efficient posterior inference over DAGs, existing methods are either limited to variational inference on node permutation matrices for linear causal models, leading to compromised inference accuracy, or continuous relaxation of adjacency matrices constrained by a DAG regularizer, which cannot ensure resulting graphs are DAGs. In this work, we introduce a scalable Bayesian causal discovery framework based on a combination of stochastic gradient Markov Chain Monte Carlo (SG-MCMC) and Variational Inference (VI) that overcomes these limitations. Our approach directly samples DAGs from the posterior without requiring any DAG regularization, simultaneously draws function parameter samples and is applicable to both linear and nonlinear causal models. To enable our approach, we derive a novel equivalence to the permutation-based DAG learning, which opens up possibilities of using any relaxed gradient estimator defined over permutations. To our knowledge, this is the first framework applying gradient-based MCMC sampling for causal discovery. Empirical evaluation on synthetic and real-world datasets demonstrate our approach's effectiveness compared to state-of-the-art baselines.

==> Fig/graphical_model.tex <==
\usetikzlibrary{bayesnet}
\scalebox{0.7}{
\begin{tikzpicture}[scale=3]

  % Define nodes
  \node[latent] (Wtilde) {$\tilde{W}$};
  \node[latent, right=of Wtilde] (W) {$W$};
  \node[latent, above=of W] (p) {$p$};
  \node[latent, right=of W] (Theta) {$\Theta$};
  \node[obs, below=of Theta] (x) {$\vx^{(i)}$};
  
  % Connect nodes
  \edge {Wtilde} {W};
  \edge {p} {x};
  \edge {W} {Theta};
  \edge {W} {x};
  \edge {Theta} {x};
  \edge {p} {Theta};
  
  % Define plate
  \plate {x_plate} {(x)} {$i = 1, \dots, N$};

\end{tikzpicture}
}

==> Fig/graphical_model_vi.tex <==
\usetikzlibrary{bayesnet}
\scalebox{0.6}{
\begin{tikzpicture}[scale=3]

  % Define nodes
  \node[latent] (W) {$\mW$};
  \node[latent, left=of W] (p) {$\vp$};
  \node[latent, below=of W, xshift=1.2cm] (Theta) {$\mTheta$};
  \node[obs, below=of Theta] (x) {$\vx^{(i)}$};
  
  % Connect nodes
  \edge {p} {x};
  % \edge {p} {W};
  \edge {W} {Theta};
  \edge {W} {x};
  \edge {Theta} {x};
  \edge {p} {Theta};
  
  % Define plate
  \plate {x_plate} {(x)} {$i = 1, \dots, N$};

\end{tikzpicture}
}
